Impurity scattering and transport of fractional Quantum Hall edge state

We study the effects of impurity scattering on the low energy edge state dynamic s for a broad class of quantum Hall fluids at filling factor $\nu =n/(np+1)$, for integer $n$ and even integer $p$. When $p$ is positive all $n$ of the edge modes are expected to move in the same direction, whereas for negative $p$ one mode moves in a direction opposite to the other $n-1$ modes. Using a chiral-Luttinger model to describe the edge channels, we show that for an ideal edge when $p$ is negative, a non-quantized and non-universal Hall conductance is predicted. The non-quantized conductance is associated with an absence of equilibration between the $n$ edge channels. To explain the robust experimental Hall quantization, it is thus necessary to incorporate impurity scattering into the model, to allow for edge equilibration. A perturbative analysis reveals that edge impurity scattering is relevant and will modify the low energy edge dynamics. We describe a non-perturbative solution for the random $n-$channel edge, which reveals the existence of a new disorder-dominated phase, characterized by a stable zero temperature renormalization group fixed point. The phase consists of a single propagating charge mode, which gives a quantized Hall conductance, and $n-1$ neutral modes. The neutral modes all propagate at the same speed, and manifest an exact SU(n) symmetry. At finite temperatures the SU(n) symmetry is broken and the neutral modes decay with a finite rate which varies as $T^2$ at low temperatures. Various experimental predictions and implications which follow from the exact solution are described in detail, focusing on tunneling experiments through point contacts.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Below is a post script file containing figure 1 for the
%% manuscript, "Impurity Scattering and Transport of Fractional
%% Quantum Hall Edge States," byC.L. Kane and M.P.A. Fisher.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig040446
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Sep  2 15:12:31 1994
%%For: kane@kane.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 54 162 558 630
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-90.0 702.0 translate 0.900 -0.900 scale
	1 setlinecap [1 1.500000] 1.500000 setdash
% Polyline
n 719 499 m 159 499 l  159 339 l  719 339 l  clp gs 0.90 setgray fill gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 1.500000] 1.500000 setdash
% Polyline
n 719 239 m 159 239 l  159 79 l  719 79 l  clp gs 0.90 setgray fill gr
	[] 0 setdash 0 setlinecap
2.000 setlinewidth
% Ellipse
n 359 129 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 462 109 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 639 154 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 547 184 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 582 119 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 449 169 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 214 427 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 274 379 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 334 434 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 429 424 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 469 384 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 564 424 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 589 384 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 519 464 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 382 364 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 654 421 7 7 0 360 DrawEllipse gs col-1 s gr
3.000 setlinewidth
% Polyline
n 159 79 m 719 79 l gs 0.85 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 199 104 m 679 104 l gs 0.85 setgray fill gr
gs col-1 s gr
n 655.000 98.000 m 679.000 104.000 l 655.000 110.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 204 139 m 679 139 l gs 0.85 setgray fill gr
gs col-1 s gr
n 655.000 133.000 m 679.000 139.000 l 655.000 145.000 l gs 2 setlinejoin col-1
s gr
% Ellipse
n 234 154 7 7 0 360 DrawEllipse gs col-1 s gr
% Polyline
n 279 139 m 319 139 l gs 0.85 setgray fill gr
gs col-1 s gr
n 295.000 133.000 m 319.000 139.000 l 295.000 145.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 28.00 scalefont setfont
439 554 m
gs 1 -1 scale (\(b\)) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
% Polyline
n 274 104 m 319 104 l gs 0.85 setgray fill gr
gs col-1 s gr
n 295.000 98.000 m 319.000 104.000 l 295.000 110.000 l gs 2 setlinejoin col-1 s
gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 284 104 m 284 139 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 359 104 m 359 139 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 464 104 m 464 139 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 584 104 m 584 139 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
3.000 setlinewidth
% Polyline
n 159 339 m 719 339 l gs 0.85 setgray fill gr
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 199 364 m 679 364 l gs 0.85 setgray fill gr
gs col-1 s gr
n 655.000 358.000 m 679.000 364.000 l 655.000 370.000 l gs 2 setlinejoin col-1
s gr
n 223.000 405.000 m 199.000 399.000 l 223.000 393.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 199 399 m 674 399 l gs 0.85 setgray fill gr
gs col-1 s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 274 364 m 274 399 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 384 364 m 384 399 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 469 364 m 469 399 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 589 364 m 589 399 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 279 364 m 319 364 l gs 0.85 setgray fill gr
gs col-1 s gr
n 295.000 358.000 m 319.000 364.000 l 295.000 370.000 l gs 2 setlinejoin col-1
s gr
n 583.000 405.000 m 559.000 399.000 l 583.000 393.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 559 399 m 599 399 l gs 0.85 setgray fill gr
gs col-1 s gr
% Ellipse
n 284 109 7 7 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 349 189 7 7 0 360 DrawEllipse gs col-1 s gr
0.000 setlinewidth
% Polyline
n 379 599 m 499 599 l /Symbol findfont 28.00 scalefont setfont
614 214 m
gs 1 -1 scale (n = 2) col-1 show gr
/Symbol findfont 28.00 scalefont setfont
604 474 m
gs 1 -1 scale (n = 2/3) col-1 show gr
/Times-Roman findfont 28.00 scalefont setfont
439 294 m
gs 1 -1 scale (\(a\)) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Below is a post script file containing figure 2 for the
%% manuscript, "Impurity Scattering and Transport of Fractional
%% Quantum Hall Edge States," byC.L. Kane and M.P.A. Fisher.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig040446
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Sep  2 15:12:40 1994
%%For: kane@kane.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 90 288 522 504
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-54.0 648.0 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
n 199 304 m 599 304 l gs col-1 s gr
% Polyline
n 199 189 m 599 189 l gs col-1 s gr
% Polyline
n 199 289 m 599 289 l gs col-1 s gr
% Polyline
n 199 174 m 599 174 l gs col-1 s gr
0.000 setlinewidth
% Polyline
n 639 314 m 564 314 l  564 164 l  639 164 l  clp gs 0.75 setgray fill gr
% Polyline
n 234 314 m 159 314 l  159 164 l  234 164 l  clp gs 0.75 setgray fill gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 559 159 m 559 319 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 399 174 m 439 174 l gs col-1 s gr
n 415.000 168.000 m 439.000 174.000 l 415.000 180.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 26.00 scalefont setfont
224 359 m
gs 1 -1 scale (x) col-1 show gr
% Polyline
n 399 189 m 359 189 l gs col-1 s gr
n 383.000 195.000 m 359.000 189.000 l 383.000 183.000 l gs 2 setlinejoin col-1
s gr
0.000 setlinewidth
% Polyline
n 319 399 m 439 399 l 2.000 setlinewidth
% Polyline
n 399 289 m 439 289 l gs col-1 s gr
n 415.000 283.000 m 439.000 289.000 l 415.000 295.000 l gs 2 setlinejoin col-1
s gr
% Polyline
n 399 304 m 359 304 l gs col-1 s gr
n 383.000 310.000 m 359.000 304.000 l 383.000 298.000 l gs 2 setlinejoin col-1
s gr
/Times-Roman findfont 18.00 scalefont setfont
244 369 m
gs 1 -1 scale (L) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
544 359 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
564 369 m
gs 1 -1 scale (R) col-1 show gr
4.000 setlinewidth
% Polyline
n 159 159 m 639 159 l gs col-1 s gr
% Polyline
n 159 319 m 639 319 l gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 239 159 m 239 319 l gs col-1 s gr
	[] 0 setdash
showpage
$F2psEnd



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Below is a post script file containing figure 3 for the
%% manuscript, "Impurity Scattering and Transport of Fractional
%% Quantum Hall Edge States," byC.L. Kane and M.P.A. Fisher.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig040446
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Sep  2 15:12:52 1994
%%For: kane@kane.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 45 210 567 581
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-27.0 660.5 translate 0.900 -0.900 scale
3.000 setlinewidth
% Open spline
n 199.000 374.000 m 189.000 404.000 l
	189.000 404.000 179.000 434.000 159.000 434.000 DrawSplineSection
	159.000 434.000 139.000 434.000 139.000 414.000 DrawSplineSection
	139.000 414.000 139.000 394.000 169.000 384.000 DrawSplineSection
	199.000 374.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 209.000 404.000 l
	209.000 404.000 219.000 434.000 239.000 434.000 DrawSplineSection
	239.000 434.000 259.000 434.000 259.000 414.000 DrawSplineSection
	259.000 414.000 259.000 394.000 229.000 384.000 DrawSplineSection
	199.000 374.000 l gs col-1 s gr
% Rotated Ellipse
gs
539 374 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 539.000 374.000 m 529.000 404.000 l
	529.000 404.000 519.000 434.000 499.000 434.000 DrawSplineSection
	499.000 434.000 479.000 434.000 479.000 414.000 DrawSplineSection
	479.000 414.000 479.000 394.000 509.000 384.000 DrawSplineSection
	539.000 374.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 549.000 404.000 l
	549.000 404.000 559.000 434.000 579.000 434.000 DrawSplineSection
	579.000 434.000 599.000 434.000 599.000 414.000 DrawSplineSection
	599.000 414.000 599.000 394.000 569.000 384.000 DrawSplineSection
	539.000 374.000 l gs col-1 s gr
% Rotated Ellipse
gs
539 184 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 539.000 184.000 m 509.000 174.000 l
	509.000 174.000 479.000 164.000 479.000 144.000 DrawSplineSection
	479.000 144.000 479.000 124.000 499.000 124.000 DrawSplineSection
	499.000 124.000 519.000 124.000 529.000 154.000 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 184.000 m 549.000 154.000 l
	549.000 154.000 559.000 124.000 579.000 124.000 DrawSplineSection
	579.000 124.000 599.000 124.000 599.000 144.000 DrawSplineSection
	599.000 144.000 599.000 164.000 569.000 174.000 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Rotated Ellipse
gs
199 184 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 199.000 184.000 m 169.000 174.000 l
	169.000 174.000 139.000 164.000 139.000 144.000 DrawSplineSection
	139.000 144.000 139.000 124.000 159.000 124.000 DrawSplineSection
	159.000 124.000 179.000 124.000 189.000 154.000 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 184.000 m 209.000 154.000 l
	209.000 154.000 219.000 124.000 239.000 124.000 DrawSplineSection
	239.000 124.000 259.000 124.000 259.000 144.000 DrawSplineSection
	259.000 144.000 259.000 164.000 229.000 174.000 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 159.000 346.500 l
	159.000 346.500 119.000 319.000 119.000 279.000 DrawSplineSection
	119.000 279.000 119.000 239.000 159.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 239.000 346.500 l
	239.000 346.500 279.000 319.000 279.000 279.000 DrawSplineSection
	279.000 279.000 279.000 239.000 239.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 219.000 346.500 l
	219.000 346.500 239.000 319.000 239.000 279.000 DrawSplineSection
	239.000 279.000 239.000 239.000 219.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 179.000 346.500 l
	179.000 346.500 159.000 319.000 159.000 279.000 DrawSplineSection
	159.000 279.000 159.000 239.000 179.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Rotated Ellipse
gs
199 374 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
/Times-Roman findfont 26.00 scalefont setfont
179 124 m
gs 1 -1 scale (x,) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
179 459 m
gs 1 -1 scale (x,0) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
204 124 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
519 124 m
gs 1 -1 scale (x,) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
544 124 m
gs 1 -1 scale (t) col-1 show gr
% Open spline
n 539.000 374.000 m 499.000 346.500 l
	499.000 346.500 459.000 319.000 459.000 279.000 DrawSplineSection
	459.000 279.000 459.000 239.000 499.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 579.000 346.500 l
	579.000 346.500 619.000 319.000 619.000 279.000 DrawSplineSection
	619.000 279.000 619.000 239.000 579.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 559.000 346.500 l
	559.000 346.500 579.000 319.000 579.000 279.000 DrawSplineSection
	579.000 279.000 579.000 239.000 559.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 519.000 346.500 l
	519.000 346.500 499.000 319.000 499.000 279.000 DrawSplineSection
	499.000 279.000 499.000 239.000 519.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Polyline
n 79 374 m 199 374 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 204 189 m 324 189 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 419 374 m 539 374 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 539 374 m 659 374 l gs 0.00 setgray fill gr
gs col-1 s gr
0.000 setlinewidth
% Polyline
n 319 499 m 399 499 l 3.000 setlinewidth
% Open spline
n 539.000 374.000 m 549.000 371.500 l
	549.000 371.500 559.000 369.000 539.000 359.000 DrawSplineSection
	539.000 359.000 519.000 349.000 539.000 339.000 DrawSplineSection
	539.000 339.000 559.000 329.000 539.000 319.000 DrawSplineSection
	539.000 319.000 519.000 309.000 539.000 299.000 DrawSplineSection
	539.000 299.000 559.000 289.000 539.000 279.000 DrawSplineSection
	539.000 279.000 519.000 269.000 539.000 259.000 DrawSplineSection
	539.000 259.000 559.000 249.000 539.000 239.000 DrawSplineSection
	539.000 239.000 519.000 229.000 539.000 219.000 DrawSplineSection
	539.000 219.000 559.000 209.000 539.000 199.000 DrawSplineSection
	539.000 199.000 519.000 189.000 529.000 186.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 209.000 371.500 l
	209.000 371.500 219.000 369.000 199.000 359.000 DrawSplineSection
	199.000 359.000 179.000 349.000 199.000 339.000 DrawSplineSection
	199.000 339.000 219.000 329.000 199.000 319.000 DrawSplineSection
	199.000 319.000 179.000 309.000 199.000 299.000 DrawSplineSection
	199.000 299.000 219.000 289.000 199.000 279.000 DrawSplineSection
	199.000 279.000 179.000 269.000 199.000 259.000 DrawSplineSection
	199.000 259.000 219.000 249.000 199.000 239.000 DrawSplineSection
	199.000 239.000 179.000 229.000 199.000 219.000 DrawSplineSection
	199.000 219.000 219.000 209.000 199.000 199.000 DrawSplineSection
	199.000 199.000 179.000 189.000 189.000 186.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
/Times-Roman findfont 26.00 scalefont setfont
519 459 m
gs 1 -1 scale (x,0) col-1 show gr
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Below is a post script file containing figure 4 for the
%% manuscript, "Impurity Scattering and Transport of Fractional
%% Quantum Hall Edge States," byC.L. Kane and M.P.A. Fisher.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig040446
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Sep  2 16:17:13 1994
%%For: kane@kane.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 36 205 576 586
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
18.0 601.5 translate 0.900 -0.900 scale
2.000 setlinewidth
% Polyline
n 104 234 m 164 234 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 149 239 m 179 229 l  149 219 l gs col-1 s gr
% Ellipse
n 319 79 35 35 0 360 DrawEllipse gs col-1 s gr
% Ellipse
n 319 379 35 35 0 360 DrawEllipse gs col-1 s gr
0.000 setlinewidth
% Polyline
n 359 169 m 279 169 l  279 129 l  359 129 l  clp gs 0.55 setgray fill gr
3.000 setlinewidth
% Polyline
n 279 129 m 279 169 l  359 169 l  359 129 l gs col-1 s gr
0.000 setlinewidth
% Polyline
n 359 329 m 279 329 l  279 289 l  359 289 l  clp gs 0.55 setgray fill gr
3.000 setlinewidth
% Polyline
n 279 329 m 279 289 l  359 289 l  359 329 l gs col-1 s gr
4.000 setlinewidth
% Polyline
n 45 28 m 45 28 l  45 28 l gs col-1 s gr
% Polyline
n 45 16 m 45 16 l  45 16 l gs col-1 s gr
% Polyline
n 459 289 m 499 289 l  579 289 l gs col-1 s gr
% Polyline
n 579 169 m 499 169 l  499 149 l gs col-1 s gr
% Polyline
n 59 169 m 139 169 l  139 149 l gs col-1 s gr
% Polyline
n 59 289 m 139 289 l  179 289 l gs col-1 s gr
3.000 setlinewidth
% Polyline
n 479 99 m 479 79 l  354 79 l gs col-1 s gr
% Polyline
n 159 99 m 159 79 l  284 79 l gs col-1 s gr
% Polyline
n 39 229 m 19 229 l  19 379 l  284 379 l gs col-1 s gr
% Polyline
n 599 229 m 619 229 l  619 379 l  354 379 l gs col-1 s gr
2.000 setlinewidth
n 333.000 233.000 m 329.000 249.000 l 325.000 233.000 l gs 2 setlinejoin col-1
s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 329 249 m 329 209 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
% Polyline
n 104 224 m 164 224 l gs col-1 s gr
n 305.000 225.000 m 309.000 209.000 l 313.000 225.000 l gs 2 setlinejoin col-1
s gr
	1 setlinecap [1 6.000000] 6.000000 setdash
% Polyline
n 309 209 m 309 249 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 30.00 scalefont setfont
134 259 m
gs 1 -1 scale (I) col-1 show gr
4.000 setlinewidth
% Polyline
n 179 171 m 179 149 l gs col-1 s gr
% Polyline
n 459 171 m 459 149 l gs col-1 s gr
0.000 setlinewidth
% Polyline
n 269 439 m 379 439 l 4.000 setlinewidth
% Interpolated spline
n 179 169 m
	202.197 170.943 212.197 172.193 219 174 curveto
	233.627 177.884 263.799 195.960 279 199 curveto
	297.709 202.742 340.291 202.742 359 199 curveto
	374.201 195.960 404.373 177.884 419 174 curveto
	425.803 172.193 435.803 170.943 459 169 curveto
gs col-1 s gr
% Interpolated spline
n 179 289 m
	202.197 287.057 212.197 285.807 219 284 curveto
	233.627 280.116 263.799 262.040 279 259 curveto
	297.709 255.258 340.291 255.258 359 259 curveto
	374.201 262.040 404.373 280.116 419 284 curveto
	425.803 285.807 435.803 287.057 459 289 curveto
gs col-1 s gr
2.000 setlinewidth
% Interpolated spline
n 459 179 m
	435.820 180.685 425.820 181.935 419 184 curveto
	408.911 187.055 388.112 199.444 379 204 curveto
	377.291 204.854 374.791 206.104 369 209 curveto
gs col-1 s gr
n 393.149 203.632 m 369.000 209.000 l 387.782 192.899 l gs 2 setlinejoin col-1
s gr
n 201.439 188.912 m 178.000 181.000 l 202.405 176.951 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 178 181 m
	201.193 182.873 211.193 184.123 218 186 curveto
	228.082 188.780 249.758 199.664 259 204 curveto
	260.731 204.812 263.231 206.062 269 209 curveto
gs col-1 s gr
% Interpolated spline
n 178 278 m
	201.193 276.127 211.193 274.877 218 273 curveto
	228.082 270.220 249.758 259.336 259 255 curveto
	260.731 254.188 263.231 252.938 269 250 curveto
gs col-1 s gr
n 244.891 255.545 m 269.000 250.000 l 250.337 266.238 l gs 2 setlinejoin col-1
s gr
n 434.498 268.276 m 458.000 276.000 l 433.628 280.244 l gs 2 setlinejoin col-1
s gr
% Interpolated spline
n 458 276 m
	434.820 274.315 424.820 273.065 418 271 curveto
	407.911 267.945 387.112 255.556 378 251 curveto
	376.291 250.146 373.791 248.896 368 246 curveto
gs col-1 s gr
/Times-Roman findfont 30.00 scalefont setfont
319 319 m
gs 1 -1 scale (G) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
319 159 m
gs 1 -1 scale (G) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
559 239 m
gs 1 -1 scale (D) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
59 239 m
gs 1 -1 scale (S) col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
159 129 m
gs 1 -1 scale (1) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
479 129 m
gs 1 -1 scale (2) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
319 89 m
gs 1 -1 scale (V) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 30.00 scalefont setfont
314 389 m
gs 1 -1 scale (V) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
329 399 m
gs 1 -1 scale (sd) dup stringwidth pop 2 div neg 0 rmoveto  col-1 show gr
showpage
$F2psEnd


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Below is a post script file containing figure 5 for the
%% manuscript, "Impurity Scattering and Transport of Fractional
%% Quantum Hall Edge States," byC.L. Kane and M.P.A. Fisher.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Title: /tmp/xfig-fig040446
%%Creator: fig2dev Version 2.1.8 Patchlevel 0
%%CreationDate: Fri Sep  2 16:17:26 1994
%%For: kane@kane.physics.upenn.edu ()
%%Orientation: Portrait
%%BoundingBox: 45 210 567 581
%%Pages: 1
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
 /DrawEllipse {
	/endangle exch def
	/startangle exch def
	/yrad exch def
	/xrad exch def
	/y exch def
	/x exch def
	/savematrix mtrx currentmatrix def
	x y translate xrad yrad scale 0 0 1 startangle endangle arc
	savematrix setmatrix
	} def

 /DrawSplineSection {
	/y3 exch def
	/x3 exch def
	/y2 exch def
	/x2 exch def
	/y1 exch def
	/x1 exch def
	/xa x1 x2 x1 sub 0.666667 mul add def
	/ya y1 y2 y1 sub 0.666667 mul add def
	/xb x3 x2 x3 sub 0.666667 mul add def
	/yb y3 y2 y3 sub 0.666667 mul add def
	x1 y1 lineto
	xa ya xb yb x3 y3 curveto
	} def

	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-27.0 660.5 translate 0.900 -0.900 scale
/Symbol findfont 26.00 scalefont setfont
204 124 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
519 124 m
gs 1 -1 scale (x,) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
544 124 m
gs 1 -1 scale (t) col-1 show gr
3.000 setlinewidth
% Rotated Ellipse
gs
199 374 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 199.000 374.000 m 189.000 404.000 l
	189.000 404.000 179.000 434.000 159.000 434.000 DrawSplineSection
	159.000 434.000 139.000 434.000 139.000 414.000 DrawSplineSection
	139.000 414.000 139.000 394.000 169.000 384.000 DrawSplineSection
	199.000 374.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 209.000 404.000 l
	209.000 404.000 219.000 434.000 239.000 434.000 DrawSplineSection
	239.000 434.000 259.000 434.000 259.000 414.000 DrawSplineSection
	259.000 414.000 259.000 394.000 229.000 384.000 DrawSplineSection
	199.000 374.000 l gs col-1 s gr
% Rotated Ellipse
gs
539 374 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 539.000 374.000 m 529.000 404.000 l
	529.000 404.000 519.000 434.000 499.000 434.000 DrawSplineSection
	499.000 434.000 479.000 434.000 479.000 414.000 DrawSplineSection
	479.000 414.000 479.000 394.000 509.000 384.000 DrawSplineSection
	539.000 374.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 549.000 404.000 l
	549.000 404.000 559.000 434.000 579.000 434.000 DrawSplineSection
	579.000 434.000 599.000 434.000 599.000 414.000 DrawSplineSection
	599.000 414.000 599.000 394.000 569.000 384.000 DrawSplineSection
	539.000 374.000 l gs col-1 s gr
% Rotated Ellipse
gs
539 184 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 539.000 184.000 m 509.000 174.000 l
	509.000 174.000 479.000 164.000 479.000 144.000 DrawSplineSection
	479.000 144.000 479.000 124.000 499.000 124.000 DrawSplineSection
	499.000 124.000 519.000 124.000 529.000 154.000 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 184.000 m 549.000 154.000 l
	549.000 154.000 559.000 124.000 579.000 124.000 DrawSplineSection
	579.000 124.000 599.000 124.000 599.000 144.000 DrawSplineSection
	599.000 144.000 599.000 164.000 569.000 174.000 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Rotated Ellipse
gs
199 184 translate
-90.012 rotate
n 0 0 11 11 0 360 DrawEllipse gs 0.00 setgray fill gr
gs col-1 s gr
gr
% Open spline
n 199.000 184.000 m 169.000 174.000 l
	169.000 174.000 139.000 164.000 139.000 144.000 DrawSplineSection
	139.000 144.000 139.000 124.000 159.000 124.000 DrawSplineSection
	159.000 124.000 179.000 124.000 189.000 154.000 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 184.000 m 209.000 154.000 l
	209.000 154.000 219.000 124.000 239.000 124.000 DrawSplineSection
	239.000 124.000 259.000 124.000 259.000 144.000 DrawSplineSection
	259.000 144.000 259.000 164.000 229.000 174.000 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 159.000 346.500 l
	159.000 346.500 119.000 319.000 119.000 279.000 DrawSplineSection
	119.000 279.000 119.000 239.000 159.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
% Open spline
n 199.000 374.000 m 239.000 346.500 l
	239.000 346.500 279.000 319.000 279.000 279.000 DrawSplineSection
	279.000 279.000 279.000 239.000 239.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
/Times-Roman findfont 26.00 scalefont setfont
179 124 m
gs 1 -1 scale (x,) col-1 show gr
% Open spline
n 199.000 374.000 m 219.000 346.500 l
	219.000 346.500 239.000 319.000 239.000 279.000 DrawSplineSection
	239.000 279.000 239.000 239.000 219.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
/Times-Roman findfont 26.00 scalefont setfont
179 459 m
gs 1 -1 scale (x,0) col-1 show gr
% Open spline
n 199.000 374.000 m 179.000 346.500 l
	179.000 346.500 159.000 319.000 159.000 279.000 DrawSplineSection
	159.000 279.000 159.000 239.000 179.000 211.500 DrawSplineSection
	199.000 184.000 l gs col-1 s gr
/Times-Roman findfont 26.00 scalefont setfont
179 124 m
gs 1 -1 scale (x,) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
204 124 m
gs 1 -1 scale (t) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
519 124 m
gs 1 -1 scale (x,) col-1 show gr
/Symbol findfont 26.00 scalefont setfont
544 124 m
gs 1 -1 scale (t) col-1 show gr
% Open spline
n 539.000 374.000 m 499.000 346.500 l
	499.000 346.500 459.000 319.000 459.000 279.000 DrawSplineSection
	459.000 279.000 459.000 239.000 499.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 579.000 346.500 l
	579.000 346.500 619.000 319.000 619.000 279.000 DrawSplineSection
	619.000 279.000 619.000 239.000 579.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 559.000 346.500 l
	559.000 346.500 579.000 319.000 579.000 279.000 DrawSplineSection
	579.000 279.000 579.000 239.000 559.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Open spline
n 539.000 374.000 m 519.000 346.500 l
	519.000 346.500 499.000 319.000 499.000 279.000 DrawSplineSection
	499.000 279.000 499.000 239.000 519.000 211.500 DrawSplineSection
	539.000 184.000 l gs col-1 s gr
% Polyline
n 79 374 m 199 374 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 204 189 m 324 189 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 419 374 m 539 374 l gs 0.00 setgray fill gr
gs col-1 s gr
% Polyline
n 539 374 m 659 374 l gs 0.00 setgray fill gr
gs col-1 s gr
0.000 setlinewidth
% Polyline
n 319 499 m 399 499 l /Times-Roman findfont 26.00 scalefont setfont
519 459 m
gs 1 -1 scale (x,0) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
179 459 m
gs 1 -1 scale (x,0) col-1 show gr
/Times-Roman findfont 26.00 scalefont setfont
519 459 m
gs 1 -1 scale (x,0) col-1 show gr
showpage
$F2psEnd
